Maverick: Private and Verifiable LLM Inference Made Practical via Matrix-Vector Multiplication Delegation

Open-source large language models (LLMs) are increasingly competitive with closed-source models while offering transparency and the ability to run inference without exposing user inputs to a service provider. However, running large-scale models locally requires substantial computational resources. In practice, users may still resort to a third-party provider, giving rise to privacy and correctness concerns. Existing solutions that address these problems often impose substantial server overhead or introduce additional trust assumptions. In this paper, we present Maverick, a novel approach to private and verifiable LLM inference based on a protocol for delegating matrix-vector multiplication, a dominant operation in LLMs. At its core, Maverick provides, to our knowledge, the first information-theoretically sound verification protocol for matrix-vector multiplication delegation with transparent preprocessing, efficient (batch) verification, and virtually no server overhead. We combine this verification primitive with LPN-based pseudorandom masking to provide input privacy. We implement Maverick and evaluate both of its modes on large open-source models. When only verification is required, Maverick lets commodity clients use models far beyond their own capacity: a laptop and a desktop with a 16 GB GPU generate tokens 81-270$\times$ faster on Qwen3-32B than with local inference, and reach 7-33 tokens per second on Llama 4, a 400B-parameter model that neither can run at all. When input privacy is also required, Maverick generates tokens 10-12$\times$ faster on Qwen2.5-72B than the concurrent system MOSAIC, using precomputed masks.

==> fig/1.tex <==
\def\mvdata{data/1.csv}%
\definecolor{mvblue}{HTML}{2A78D6}\definecolor{mvorange}{HTML}{EB6834}\definecolor{mvgreen}{HTML}{1BAF7A}%
\pgfplotsset{
  mv ours/.style={mvblue, solid, mark=*, mark options={solid, fill=mvblue}},
  mv dz/.style={mvorange, dashed, mark=square*, mark options={solid, fill=mvorange}},
  mv scbf/.style={mvgreen, densely dotted, mark=triangle*, mark options={solid, fill=mvgreen}},
}%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.3cm, yticklabels at=edge left},
  scale only axis, width=2.3cm, height=1.8cm,
  ymode=log, ymin=1e-1, ymax=4e5, ytick distance=10^2,   %
  xtick={7,...,12}, xlabel={$\log_2 n$}, xlabel style={font=\scriptsize, yshift=2pt}, xticklabel shift=-3pt,
  enlarge x limits=0.08, axis lines*=left, tick align=outside, xtick style={draw=none},
  ymajorgrids, grid style={black!12}, tick label style={font=\scriptsize},
  title style={font=\scriptsize, at={(0.5,1.0)}, anchor=south, inner sep=0pt, text height=1.5ex, text depth=0.3ex},
  every axis plot/.append style={line width=0.8pt, mark size=1.1pt},
  legend style={font=\scriptsize, draw=none, fill=none, legend columns=3, at={(-0.1,1.24)}, anchor=south west,
                /tikz/every even column/.append style={column sep=5pt}},
]
\nextgroupplot[title={Preprocessing}, ylabel={Time (ms)}, ylabel style={font=\scriptsize, yshift=-3pt}]
\addplot[mv ours] table[col sep=comma, x=logn, y=ours_preprocessing]{\mvdata};
\addplot[mv dz]   table[col sep=comma, x=logn, y=dz_preprocessing]{\mvdata};
\addplot[mv scbf] table[col sep=comma, x=logn, y=scbf_preprocessing]{\mvdata};
\legend{Ours, Dumas--Zucca, Sum-Check+BaseFold}
\nextgroupplot[title={Online, end to end}]
\addplot[mv ours] table[col sep=comma, x=logn, y expr=\thisrow{ours_server_total}+\thisrow{ours_client_online}]{\mvdata};
\addplot[mv dz]   table[col sep=comma, x=logn, y expr=\thisrow{dz_server_total}+\thisrow{dz_client_online}]{\mvdata};
\addplot[mv scbf] table[col sep=comma, x=logn, y expr=\thisrow{scbf_server_total}+\thisrow{scbf_client_online}]{\mvdata};
\nextgroupplot[title={Client verification}]
\addplot[mv ours] table[col sep=comma, x=logn, y=ours_client_verification]{\mvdata};
\addplot[mv dz]   table[col sep=comma, x=logn, y=dz_client_verification]{\mvdata};
\addplot[mv scbf] table[col sep=comma, x=logn, y=scbf_client_verification]{\mvdata};
\end{groupplot}
\end{tikzpicture}%


==> fig/2.tex <==
\begingroup
\definecolor{cl}{HTML}{2A78D6}\definecolor{clbg}{HTML}{E3EEFA}\definecolor{cllane}{HTML}{F6F9FD}
\definecolor{sv}{HTML}{C8551F}\definecolor{svbg}{HTML}{FADFD1}\definecolor{svlane}{HTML}{FDF7F3}
\definecolor{ink}{HTML}{1F2933}\definecolor{mut}{HTML}{6B7785}\definecolor{acc}{HTML}{1BAF7A}%
\begin{tikzpicture}[
  font=\sffamily\footnotesize\color{ink},
  op/.style={fill=clbg,inner sep=3pt,minimum width=3.6cm,minimum height=0.5cm,align=center},
  mm/.style={preaction={fill=svbg},pattern={Lines[angle=45,distance=2.8pt,line width=0.35pt]},pattern color=sv!50,inner sep=2.5pt,minimum width=2.7cm,minimum height=0.62cm,align=center},
  flow/.style={-{Latex[length=1.6mm]},draw=mut,line width=0.6pt},
  go/.style={-{Latex[length=1.6mm]},draw=sv,line width=0.6pt},
  lab/.style={font=\sffamily\scriptsize\color{sv},inner sep=1.5pt},
  note/.style={font=\sffamily\scriptsize\color{mut},align=left},
  tok/.style={draw=mut,line width=0.3pt,minimum size=0.24cm,inner sep=0pt}]
\def\xc{2.6}\def\xs{6.75}
\fill[cllane] (0,0.6) rectangle (4.85,-11.25);
\fill[svlane] (5.15,0.6) rectangle (8.35,-11.25);
\node at (2.4,0.3) {{\small\bfseries\color{cl}Client}\ \ {\scriptsize\color{cl}}};
\node at (\xs,0.3) {{\small\bfseries\color{sv}Server}\ \ {\scriptsize\color{sv}}};
\node[tok,fill=mut!30] (e0) at (1.10,-0.5) {};
\node[tok,fill=mut!30] (e1) at (1.40,-0.5) {};
\node[tok,fill=mut!30] (e2) at (1.70,-0.5) {};
\node[tok,fill=mut!30] (e3) at (2.00,-0.5) {};
\node[tok,fill=mut!30] (e4) at (2.30,-0.5) {};
\node[tok,fill=acc] at (2.60,-0.5) {};
\node[note,anchor=east,align=right] at (0.92,-0.5) {earlier\\[-1pt]tokens};
\node[note,anchor=west] at (2.80,-0.5) {last token};
\node[op] (emb) at (\xc,-1.30) {embedding lookup};
\node[note,anchor=west] at (2.70,-1.66) {one vector of 5,120 values};
\draw[mut,line width=0.5pt,dash pattern=on 2pt off 1.5pt] (0.6,-1.82) rectangle (8.25,-7.20);
\node[font=\sffamily\scriptsize\bfseries\color{mut},fill=cllane,inner sep=1.5pt,anchor=west] at (0.7,-1.82) {64 layers};
\node[op] (n1) at (\xc,-2.35) {RMSNorm};
\node[mm] (qkv) at (\xs,-2.35) {$\mathbf{W}_{\mathrm{qkv}}$\\[-2pt]{\scriptsize\color{ink!80}$10{,}240 \times 5{,}120$}};
\draw[go] (n1.east) -- node[above,lab] {mask} (qkv.west);
\node[op] (att) at (\xc,-3.45) {attention};
\node[mm] (o) at (\xs,-3.45) {$\mathbf{W}_o$\\[-2pt]{\scriptsize\color{ink!80}$5{,}120 \times 8{,}192$}};
\draw[go] (att.east) -- node[above,lab] {mask} (o.west);
\node[op] (n2) at (\xc,-4.55) {residual connection, RMSNorm};
\node[mm] (gu) at (\xs,-4.55) {$\mathbf{W}_{\mathrm{gu}}$\\[-2pt]{\scriptsize\color{ink!80}$51{,}200 \times 5{,}120$}};
\draw[go] (n2.east) -- node[above,lab] {mask} (gu.west);
\node[op] (act) at (\xc,-5.65) {SwiGLU};
\node[mm] (dn) at (\xs,-5.65) {$\mathbf{W}_{\mathrm{down}}$\\[-2pt]{\scriptsize\color{ink!80}$5{,}120 \times 25{,}600$}};
\draw[go] (act.east) -- node[above,lab] {mask} (dn.west);
\node[op] (res) at (\xc,-6.75) {residual connection};
\node[op] (fn) at (\xc,-7.80) {RMSNorm};
\node[mm] (lm) at (\xs,-7.80) {$\mathbf{W}_{\mathrm{lm}}$\\[-2pt]{\scriptsize\color{ink!80}$151{,}936 \times 5{,}120$}};
\draw[go] (fn.east) -- node[above,lab] {mask} (lm.west);
\node[op] (pick) at (\xc,-8.90) {select the next token};
\draw[go] (qkv.south) -- ++(0,-0.15) -| (att.north);
\node[lab,anchor=south west] at ($(att.north)+(0.06,0.06)$) {unmask};
\draw[go] (o.south) -- ++(0,-0.15) -| (n2.north);
\node[lab,anchor=south west] at ($(n2.north)+(0.06,0.06)$) {unmask};
\draw[go] (gu.south) -- ++(0,-0.15) -| (act.north);
\node[lab,anchor=south west] at ($(act.north)+(0.06,0.06)$) {unmask};
\draw[go] (dn.south) -- ++(0,-0.15) -| (res.north);
\node[lab,anchor=south west] at ($(res.north)+(0.06,0.06)$) {unmask};
\draw[go] (lm.south) -- ++(0,-0.15) -| (pick.north);
\node[lab,anchor=south west] at ($(pick.north)+(0.06,0.06)$) {unmask};
\draw[flow] (\xc,-0.66) -- (emb.north);
\draw[flow] (emb) -- (n1);
\draw[flow] (res) -- (fn);
\draw[flow,draw=acc,rounded corners=2pt] (e2.south) -- (1.70,-0.9) -- (0.2,-0.9) -- (0.2,-3.45) -- (att.west);
\node[note,text=acc!60!black,rotate=90,anchor=north] at (0.22,-2.18) {through the KV cache};
\node[draw=mut,line width=0.5pt,fill=white,inner sep=3pt,minimum width=2.2cm,minimum height=0.5cm] (dec) at (\xc,-9.85) {last token?};
\node[fill=ink!10,inner sep=3pt,minimum width=3.6cm,minimum height=0.5cm] (ver) at (\xc,-10.80) {optimistic verification};
\draw[flow] (pick) -- (dec);
\draw[flow] (dec) -- node[right,font=\sffamily\scriptsize\color{mut},inner sep=2pt] {yes} (ver);
\draw[flow,draw=acc,rounded corners=3pt,line width=0.8pt] (dec.west) -- node[above,pos=0.3,font=\sffamily\scriptsize\color{acc!60!black},inner sep=1.5pt] {no} (-0.25,-9.85) -- (-0.25,-0.08) -- (2.60,-0.08) -- (2.60,-0.35);
\node[note,text=acc!60!black,rotate=90,anchor=south] at (-0.3,-4.96) {the selected token is the input of the next pass};
\node[fill=ink!9,minimum size=0.24cm,inner sep=0pt] at (5.60,-10.80) {};
\node[note,anchor=west] at (5.77,-10.80) {nonlinear};
\node[preaction={fill=ink!9},pattern={Lines[angle=45,distance=2.8pt,line width=0.35pt]},pattern color=ink!60,minimum size=0.24cm,inner sep=0pt] at (7.35,-10.80) {};
\node[note,anchor=west] at (7.52,-10.80) {linear};
\end{tikzpicture}%
\endgroup


==> fig/3.tex <==
\begingroup
\definecolor{cl}{HTML}{2A78D6}\definecolor{clbg}{HTML}{E3EEFA}\definecolor{cllane}{HTML}{F6F9FD}
\definecolor{sv}{HTML}{C8551F}\definecolor{svbg}{HTML}{FADFD1}\definecolor{svlane}{HTML}{FDF7F3}
\definecolor{ink}{HTML}{1F2933}\definecolor{mut}{HTML}{6B7785}%
\begin{tikzpicture}[
  font=\sffamily\footnotesize\color{ink},
  op/.style={fill=clbg,inner sep=3pt,minimum width=3.1cm,minimum height=0.55cm,align=center},
  sop/.style={fill=svbg,inner sep=3pt,minimum width=3.1cm,minimum height=0.55cm,align=center},
  mm/.style={preaction={fill=svbg},pattern={Lines[angle=45,distance=2.8pt,line width=0.35pt]},pattern color=sv!50,inner sep=3pt,minimum width=3.1cm,minimum height=0.55cm,align=center},
  flow/.style={-{Latex[length=1.6mm]},draw=mut,line width=0.6pt},
  go/.style={-{Latex[length=1.6mm]},draw=sv,line width=0.6pt},
  lab/.style={font=\sffamily\scriptsize,inner sep=1.5pt},
  note/.style={font=\sffamily\scriptsize\color{mut}}]
\fill[cllane] (0,0.55) rectangle (3.9,-4.75);
\fill[svlane] (4.3,0.55) rectangle (8.2,-4.75);
\node at (1.95,0.25) {\small\bfseries\color{cl}Client};
\node at (6.25,0.25) {\small\bfseries\color{sv}Server};
\node[op] (prompt) at (1.95,-0.45) {send the prompt};
\draw[mut,line width=0.5pt,dash pattern=on 2pt off 1.5pt] (0.1,-0.95) rectangle (8.1,-3.25);
\node[note,anchor=south west] at (0.15,-3.22) {repeated for every matrix $\mathbf{W}$ of every layer};
\node[sop] (f)  at (6.25,-1.35) {nonlinear operation $f$};
\node[mm]  (w)  at (6.25,-2.4)  {matrix $\mathbf{W}$};
\node[op]  (cf) at (1.95,-1.35) {replay $f$};
\node[op]  (v)  at (1.95,-2.4)  {verify $\mathbf{W}x=y$\\[-1pt]{\scriptsize(real-time verification)}};
\draw[flow] (prompt.east) -| node[above,pos=0.25,lab,text=mut] {prompt} (f.north);
\draw[go] (f) -- (w);
\draw[flow] (cf) -- node[right,lab,text=mut,xshift=2pt] {$x$} (v);
\draw[go] (w.west) -- node[above,lab,text=sv] {$y$} (v.east);
\node[sop] (tok) at (6.25,-3.95) {select the next token};
\node[op]  (chk) at (1.95,-3.95) {check the token\\[-1pt]{\scriptsize(largest logit)}};
\draw[go] (w) -- (tok);
\draw[go] (tok.west) -- node[above,lab,text=sv] {token} (chk.east);
\end{tikzpicture}%
\endgroup


==> fig/4.tex <==
\def\vodata{data/2.csv}%
\definecolor{mvblue}{HTML}{2A78D6}\definecolor{mvorange}{HTML}{EB6834}%
\pgfplotsset{
  vo mav/.style={ybar, bar width=5pt, bar shift=-2.9pt, fill=mvblue, draw=mvblue, line width=0.3pt},
  vo llama/.style={ybar, bar width=5pt, bar shift=2.9pt, fill=mvorange, draw=mvorange, line width=0.3pt},
  vo x/.style={xmin=-0.6, xmax=4.6, xtick={0,...,4}, xticklabels={0,512,1k,2k,4k}, xlabel={prompt length (tokens)}},
  vo speedup/.style={only marks, mark=none, forget plot, point meta=explicit symbolic,
                     nodes near coords={\pgfplotspointmeta\rlap{$\times$}},
                     every node near coord/.append style={font=\tiny, text=black, anchor=south, inner sep=1.5pt, xshift=#1}},
  vo value/.style={only marks, mark=none, forget plot, point meta=y, nodes near coords,
                   every node near coord/.append style={font=\tiny, text=black!75, anchor=south, inner sep=1pt, xshift=#1,
                                                        /pgf/number format/.cd, fixed, precision=2}},
}%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=1.25cm},
  scale only axis, width=2.92cm, height=2.6cm,
  xticklabel shift=-3pt, xlabel style={font=\footnotesize, yshift=2pt},
  ymin=0, axis lines*=left, tick align=outside, xtick style={draw=none},
  ymajorgrids, grid style={black!12}, tick label style={font=\footnotesize},
  title style={font=\footnotesize, at={(0.5,1.0)}, anchor=south, inner sep=0pt, text height=1.5ex, text depth=0.3ex},
  ylabel style={font=\footnotesize, yshift=-1pt},
  legend style={font=\footnotesize, draw=none, fill=none, legend columns=2, at={(2.64,1.2)}, anchor=south,
                /tikz/every even column/.append style={column sep=6pt}},
  area legend,
]
\nextgroupplot[title={Generation}, ylabel={tokens/s}, vo x, ymax=11]
\addplot[vo mav] table[col sep=comma, x=pos, y=cpu_mav_rt_gen_tps]{\vodata};
\addplot[vo llama] table[col sep=comma, x=pos, y=cpu_llama_gen_tps]{\vodata};
\addplot[vo speedup=-2.9pt] table[col sep=comma, x=pos, y=cpu_mav_rt_gen_tps, meta=cpu_gen_x]{\vodata};
\addplot[vo value=4.2pt, every node near coord/.append style={/pgf/number format/fixed zerofill}] table[col sep=comma, x=pos, y=cpu_llama_gen_tps]{\vodata};
\legend{\protname{} (ours), llama.cpp (baseline)}
\nextgroupplot[title={TTFT}, ylabel={seconds}, vo x, xmin=0.4, xtick={1,...,4}, xticklabels={512,1k,2k,4k}, ymax=1400]
\addplot[vo mav] table[col sep=comma, x=pos, y=cpu_mav_rt_ttft_s]{\vodata};
\addplot[vo llama] table[col sep=comma, x=pos, y=cpu_llama_ttft_s]{\vodata};
\addplot[vo speedup=2.9pt] table[col sep=comma, x=pos, y=cpu_llama_ttft_s, meta=cpu_ttft_x]{\vodata};
\nextgroupplot[xshift=0.55cm, title={Generation}, ylabel={tokens/s}, vo x, ymax=23]
\addplot[vo mav] table[col sep=comma, x=pos, y=gpu_mav_rt_gen_tps]{\vodata};
\addplot[vo llama] table[col sep=comma, x=pos, y=gpu_llama_gen_tps]{\vodata};
\addplot[vo speedup=-2.9pt] table[col sep=comma, x=pos, y=gpu_mav_rt_gen_tps, meta=gpu_gen_x]{\vodata};
\addplot[vo value=4.2pt, every node near coord/.append style={/pgf/number format/fixed zerofill}] table[col sep=comma, x=pos, y=gpu_llama_gen_tps]{\vodata};
\nextgroupplot[title={TTFT}, ylabel={seconds}, vo x, xmin=0.4, xtick={1,...,4}, xticklabels={512,1k,2k,4k}, ymax=85]
\addplot[vo mav] table[col sep=comma, x=pos, y=gpu_mav_rt_ttft_s]{\vodata};
\addplot[vo llama] table[col sep=comma, x=pos, y=gpu_llama_ttft_s]{\vodata};
\addplot[vo speedup=2.9pt] table[col sep=comma, x=pos, y=gpu_llama_ttft_s, meta=gpu_ttft_x]{\vodata};
\end{groupplot}
\node[font=\footnotesize, anchor=north] at ([xshift=0.625cm, yshift=-0.95cm]group c1r1.south east) {(a) CPU client};
\node[font=\footnotesize, anchor=north] at ([xshift=0.625cm, yshift=-0.95cm]group c3r1.south east) {(b) GPU client};
\end{tikzpicture}%


==> fig/5.tex <==
\def\lfdata{data/3.csv}%
\definecolor{mvblue}{HTML}{2A78D6}\definecolor{mvgreen}{HTML}{1BAF7A}%
\pgfplotsset{
  lf cpu/.style={mvblue, line width=1pt, mark=*, mark size=1.6pt, mark options={fill=mvblue, draw=white, line width=0.4pt}, unbounded coords=jump},
  lf gpu/.style={mvgreen, line width=1pt, mark=square*, mark size=1.6pt, mark options={fill=mvgreen, draw=white, line width=0.4pt}, unbounded coords=jump},
  lf cpu opt/.style={lf cpu, densely dashed, mark=o, mark options={draw=mvblue, fill=white, line width=0.6pt}},
  lf gpu opt/.style={lf gpu, densely dashed, mark=square, mark options={draw=mvgreen, fill=white, line width=0.6pt}},
  lf x/.style={xmin=-0.3, xmax=4.3, xtick={0,...,4}, xticklabels={0,512,1k,2k,4k}, xlabel={prompt length (tokens)}},
}%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.25cm},
  scale only axis, width=3.05cm, height=2.6cm,
  xticklabel shift=-3pt, xlabel style={font=\footnotesize, yshift=2pt},
  ymin=0, axis lines*=left, tick align=outside, 
  ymajorgrids, grid style={black!12}, tick label style={font=\footnotesize},
  title style={font=\footnotesize, at={(0.5,1.0)}, anchor=south, inner sep=0pt, text height=1.5ex, text depth=0.3ex},
  ylabel style={font=\footnotesize, yshift=-1pt},
  legend cell align=left,
  legend style={font=\footnotesize, draw=none, fill=none, legend columns=2, at={(1.2,1.2)}, anchor=south,
                /tikz/every even column/.append style={column sep=6pt}},
  legend image post style={line width=1pt},
]
\nextgroupplot[title={Generation}, ylabel={tokens/s}, lf x, ymax=40]
\addplot[lf cpu] table[col sep=comma, x=pos, y=cpu_gen_tps]{\lfdata};
\addplot[lf gpu] table[col sep=comma, x=pos, y=gpu_gen_tps]{\lfdata};
\addplot[lf cpu opt] table[col sep=comma, x=pos, y=cpu_opt_gen_tps]{\lfdata};
\addplot[lf gpu opt] table[col sep=comma, x=pos, y=gpu_opt_gen_tps]{\lfdata};
\legend{CPU client (real-time ver.), GPU client (real-time ver.), CPU client (opt.\ ver.), GPU client (opt.\ ver.)}
\nextgroupplot[title={TTFT}, ylabel={seconds}, lf x, xmin=0.7, xtick={1,...,4}, xticklabels={512,1k,2k,4k}, ymax=320]
\addplot[lf cpu] table[col sep=comma, x=pos, y=cpu_ttft_s]{\lfdata};
\addplot[lf gpu] table[col sep=comma, x=pos, y=gpu_ttft_s]{\lfdata};
\end{groupplot}
\end{tikzpicture}%


==> fig/6.tex <==
\def\sldata{data/4.csv}%
\definecolor{mvblue}{HTML}{2A78D6}\definecolor{mvorange}{HTML}{EB6834}\definecolor{mvgreen}{HTML}{1BAF7A}%
\pgfplotsset{
  sl/.style={ybar, bar width=5pt, line width=0.3pt},
  sl wait/.style={ybar, bar width=5pt, line width=0.3pt, preaction={fill=white},
                  pattern={Lines[angle=45,distance=1.6pt,line width=0.35pt]}},
}%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.15cm},
  scale only axis, width=3.7cm, height=2.5cm,
  xmin=-0.5, xmax=4.5, xtick={0,...,4}, xticklabels={pp16+tg32, pp32+tg64, pp128+tg64, pp1024+tg64, pp512+tg128},
  xticklabel shift=-3pt, ymin=0, x tick label style={font=\tiny, rotate=35, anchor=north east, inner sep=1pt},
  axis lines*=left, tick align=outside, xtick style={draw=none},
  ymajorgrids, grid style={black!12}, tick label style={font=\scriptsize},
  title style={font=\scriptsize, at={(0.5,1.0)}, anchor=south, inner sep=0pt, text height=1.5ex, text depth=0.3ex},
  ylabel style={font=\scriptsize, yshift=-1pt},
  legend style={font=\scriptsize, draw=none, fill=none, legend columns=3, at={(1.15,1.22)}, anchor=south,
                /tikz/every even column/.append style={column sep=5pt}},
  area legend,
]
\nextgroupplot[title={Sustained throughput}, ylabel={tokens/s}, ymax=20]
\addplot[sl, bar shift=-2.8pt, fill=mvblue, draw=mvblue] table[col sep=comma, x expr=\coordindex, y=mav_steady]{\sldata};
\addplot[sl, bar shift=2.8pt, fill=mvorange, draw=mvorange] table[col sep=comma, x expr=\coordindex, y=slalom_gpu_steady]{\sldata};
\addlegendimage{sl wait, draw=black!60, pattern color=black!60}
\legend{\protname{} (ours), standard, waiting for challenges}
\nextgroupplot[title={TTFT}, ylabel={seconds}, ymax=7]
\addplot[sl, bar shift=-2.8pt, fill=mvblue, draw=mvblue] table[col sep=comma, x expr=\coordindex, y expr=\thisrow{mav_wait}+\thisrow{mav_ttft}]{\sldata};
\addplot[sl, bar shift=2.8pt, fill=mvorange, draw=mvorange] table[col sep=comma, x expr=\coordindex, y expr=\thisrow{slalom_gpu_wait}+\thisrow{slalom_gpu_ttft}]{\sldata};
\addplot[sl wait, bar shift=2.8pt, draw=mvorange, pattern color=mvorange] table[col sep=comma, x expr=\coordindex, y=slalom_gpu_wait]{\sldata};
\end{groupplot}
\end{tikzpicture}%

